The Effect of the Hall Term on the Nonlinear Evolution of the Magnetorotational Instability: I. Local Axisymmetric Simulations

The effect of the Hall term on the evolution of the magnetorotational instability (MRI) in weakly ionized accretion disks is investigated using local axisymmetric simulations. First, we show that the Hall term has important effects on the MRI when the temperature and density in the disk is below a few thousand K and between 10^13 and 10^18 cm^{-3} respectively. Such conditions can occur in the quiescent phase of dwarf nova disks, or in the inner part (inside 10 - 100 AU) of protoplanetary disks. When the Hall term is important, the properties of the MRI are dependent on the direction of the magnetic field with respect to the angular velocity vector \Omega. If the disk is threaded by a uniform vertical field oriented in the same sense as \Omega, the axisymmetric evolution of the MRI is an exponentially growing two-channel flow without saturation. When the field is oppositely directed to \Omega, however, small scale fluctuations prevent the nonlinear growth of the channel flow and the MRI evolves into MHD turbulence. These results are anticipated from the characteristics of the linear dispersion relation. In axisymmetry on a field with zero-net flux, the evolution of the MRI is independent of the size of the Hall term relative to the inductive term. The evolution in this case is determined mostly by the effect of ohmic dissipation.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: dn-t3.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Oct 18 20:37:10 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-1) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
950 300 M
63 0 V
2437 0 R
-63 0 V
950 520 M
63 0 V
2437 0 R
-63 0 V
950 740 M
63 0 V
2437 0 R
-63 0 V
950 960 M
63 0 V
2437 0 R
-63 0 V
950 1180 M
63 0 V
2437 0 R
-63 0 V
950 1400 M
63 0 V
2437 0 R
-63 0 V
950 1620 M
63 0 V
2437 0 R
-63 0 V
950 1840 M
63 0 V
2437 0 R
-63 0 V
950 2060 M
63 0 V
2437 0 R
-63 0 V
950 300 M
0 63 V
0 1697 R
0 -63 V
1263 300 M
0 63 V
0 1697 R
0 -63 V
1575 300 M
0 63 V
0 1697 R
0 -63 V
1888 300 M
0 63 V
0 1697 R
0 -63 V
2200 300 M
0 63 V
0 1697 R
0 -63 V
2513 300 M
0 63 V
0 1697 R
0 -63 V
2825 300 M
0 63 V
0 1697 R
0 -63 V
3138 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
950 300 M
2500 0 V
0 1760 V
-2500 0 V
950 300 L
2.000 UL
LT0
3087 1919 M
263 0 V
950 1167 M
3 -1 V
3 0 V
3 -1 V
3 -1 V
4 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
4 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
4 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
4 0 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
currentpoint stroke M
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
4 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
currentpoint stroke M
3 0 V
3 -1 V
3 0 V
2.000 UL
LT1
3087 1762 M
263 0 V
950 519 M
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
currentpoint stroke M
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
currentpoint stroke M
3 1 V
3 1 V
3 1 V
2.000 UL
LT4
3087 1605 M
263 0 V
950 1381 M
3 -1 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
currentpoint stroke M
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
1 0 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: dn-t1.5.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Oct 18 20:33:53 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-5) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
950 300 M
63 0 V
2437 0 R
-63 0 V
950 520 M
63 0 V
2437 0 R
-63 0 V
950 740 M
63 0 V
2437 0 R
-63 0 V
950 960 M
63 0 V
2437 0 R
-63 0 V
950 1180 M
63 0 V
2437 0 R
-63 0 V
950 1400 M
63 0 V
2437 0 R
-63 0 V
950 1620 M
63 0 V
2437 0 R
-63 0 V
950 1840 M
63 0 V
2437 0 R
-63 0 V
950 2060 M
63 0 V
2437 0 R
-63 0 V
950 300 M
0 63 V
0 1697 R
0 -63 V
1263 300 M
0 63 V
0 1697 R
0 -63 V
1575 300 M
0 63 V
0 1697 R
0 -63 V
1888 300 M
0 63 V
0 1697 R
0 -63 V
2200 300 M
0 63 V
0 1697 R
0 -63 V
2513 300 M
0 63 V
0 1697 R
0 -63 V
2825 300 M
0 63 V
0 1697 R
0 -63 V
3138 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
950 300 M
2500 0 V
0 1760 V
-2500 0 V
950 300 L
2.000 UL
LT0
3087 756 M
263 0 V
950 1782 M
3 -1 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
2.000 UL
LT1
3087 599 M
263 0 V
950 1133 M
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
currentpoint stroke M
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
currentpoint stroke M
3 1 V
3 1 V
3 1 V
2.000 UL
LT4
3087 442 M
263 0 V
950 1963 M
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
currentpoint stroke M
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
currentpoint stroke M
3 -1 V
3 -1 V
3 -1 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: ppd-b1.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Oct 18 20:35:28 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-9) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
950 300 M
63 0 V
2437 0 R
-63 0 V
950 447 M
31 0 V
2469 0 R
-31 0 V
950 593 M
63 0 V
2437 0 R
-63 0 V
950 740 M
31 0 V
2469 0 R
-31 0 V
950 887 M
63 0 V
2437 0 R
-63 0 V
950 1033 M
31 0 V
2469 0 R
-31 0 V
950 1180 M
63 0 V
2437 0 R
-63 0 V
950 1327 M
31 0 V
2469 0 R
-31 0 V
950 1473 M
63 0 V
2437 0 R
-63 0 V
950 1620 M
31 0 V
2469 0 R
-31 0 V
950 1767 M
63 0 V
2437 0 R
-63 0 V
950 1913 M
31 0 V
2469 0 R
-31 0 V
950 2060 M
63 0 V
2437 0 R
-63 0 V
950 300 M
0 63 V
0 1697 R
0 -63 V
1200 300 M
0 31 V
0 1729 R
0 -31 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1700 300 M
0 31 V
0 1729 R
0 -31 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2200 300 M
0 31 V
0 1729 R
0 -31 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2700 300 M
0 31 V
0 1729 R
0 -31 V
2950 300 M
0 63 V
0 1697 R
0 -63 V
3200 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTa
950 1180 M
2500 0 V
1.000 UL
LTb
950 300 M
2500 0 V
0 1760 V
-2500 0 V
950 300 L
2.000 UL
LT0
3087 1919 M
263 0 V
950 1761 M
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
currentpoint stroke M
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
currentpoint stroke M
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
currentpoint stroke M
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
currentpoint stroke M
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
2.000 UL
LT1
3087 1762 M
263 0 V
950 1616 M
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
currentpoint stroke M
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
currentpoint stroke M
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
currentpoint stroke M
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
currentpoint stroke M
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
2.000 UL
LT4
3087 1605 M
263 0 V
950 1522 M
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
currentpoint stroke M
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
currentpoint stroke M
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
currentpoint stroke M
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
currentpoint stroke M
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
stroke
grestore
end
showpage

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto

==> (inline-ps-12) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: ppd-b100.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Oct 18 20:35:57 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-13) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
950 300 M
63 0 V
2437 0 R
-63 0 V
950 447 M
31 0 V
2469 0 R
-31 0 V
950 593 M
63 0 V
2437 0 R
-63 0 V
950 740 M
31 0 V
2469 0 R
-31 0 V
950 887 M
63 0 V
2437 0 R
-63 0 V
950 1033 M
31 0 V
2469 0 R
-31 0 V
950 1180 M
63 0 V
2437 0 R
-63 0 V
950 1327 M
31 0 V
2469 0 R
-31 0 V
950 1473 M
63 0 V
2437 0 R
-63 0 V
950 1620 M
31 0 V
2469 0 R
-31 0 V
950 1767 M
63 0 V
2437 0 R
-63 0 V
950 1913 M
31 0 V
2469 0 R
-31 0 V
950 2060 M
63 0 V
2437 0 R
-63 0 V
950 300 M
0 63 V
0 1697 R
0 -63 V
1200 300 M
0 31 V
0 1729 R
0 -31 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1700 300 M
0 31 V
0 1729 R
0 -31 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2200 300 M
0 31 V
0 1729 R
0 -31 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2700 300 M
0 31 V
0 1729 R
0 -31 V
2950 300 M
0 63 V
0 1697 R
0 -63 V
3200 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTa
950 1180 M
2500 0 V
1.000 UL
LTb
950 300 M
2500 0 V
0 1760 V
-2500 0 V
950 300 L
2.000 UL
LT0
3087 1919 M
263 0 V
950 1907 M
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
currentpoint stroke M
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
currentpoint stroke M
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
currentpoint stroke M
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
currentpoint stroke M
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
2.000 UL
LT1
3087 1762 M
263 0 V
950 1909 M
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
currentpoint stroke M
2 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
currentpoint stroke M
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
currentpoint stroke M
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
currentpoint stroke M
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
2.000 UL
LT4
3087 1605 M
263 0 V
950 1522 M
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
currentpoint stroke M
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
currentpoint stroke M
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
currentpoint stroke M
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
currentpoint stroke M
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
stroke
grestore
end
showpage

==> (inline-ps-14) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-15) <==
currentpoint grestore moveto

==> (inline-ps-16) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: dr-rm100.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Oct 18 20:40:28 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-17) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1000 300 M
31 0 V
2419 0 R
-31 0 V
1000 460 M
63 0 V
2387 0 R
-63 0 V
1000 620 M
31 0 V
2419 0 R
-31 0 V
1000 780 M
63 0 V
2387 0 R
-63 0 V
1000 940 M
31 0 V
2419 0 R
-31 0 V
1000 1100 M
63 0 V
2387 0 R
-63 0 V
1000 1260 M
31 0 V
2419 0 R
-31 0 V
1000 1420 M
63 0 V
2387 0 R
-63 0 V
1000 1580 M
31 0 V
2419 0 R
-31 0 V
1000 1740 M
63 0 V
2387 0 R
-63 0 V
1000 1900 M
31 0 V
2419 0 R
-31 0 V
1000 2060 M
63 0 V
2387 0 R
-63 0 V
1000 300 M
0 63 V
0 1697 R
0 -63 V
1245 300 M
0 31 V
0 1729 R
0 -31 V
1490 300 M
0 63 V
0 1697 R
0 -63 V
1735 300 M
0 31 V
0 1729 R
0 -31 V
1980 300 M
0 63 V
0 1697 R
0 -63 V
2225 300 M
0 31 V
0 1729 R
0 -31 V
2470 300 M
0 63 V
0 1697 R
0 -63 V
2715 300 M
0 31 V
0 1729 R
0 -31 V
2960 300 M
0 63 V
0 1697 R
0 -63 V
3205 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1000 300 M
2450 0 V
0 1760 V
-2450 0 V
0 -1760 V
2.000 UL
LT1
3087 1919 M
263 0 V
1000 460 M
5 20 V
5 19 V
5 20 V
5 19 V
5 20 V
4 19 V
5 20 V
5 19 V
5 19 V
5 19 V
5 19 V
5 19 V
5 19 V
5 19 V
5 19 V
4 18 V
5 18 V
5 19 V
5 18 V
5 18 V
5 17 V
5 18 V
5 18 V
5 17 V
5 17 V
4 17 V
5 17 V
5 16 V
5 17 V
5 16 V
5 16 V
5 16 V
5 16 V
5 15 V
5 16 V
4 15 V
5 15 V
5 15 V
5 14 V
5 15 V
5 14 V
5 14 V
5 14 V
5 13 V
5 14 V
4 13 V
5 13 V
5 13 V
5 13 V
5 12 V
5 13 V
5 12 V
5 12 V
5 11 V
5 12 V
4 11 V
5 12 V
5 10 V
5 11 V
5 11 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
4 9 V
5 9 V
5 9 V
5 9 V
5 8 V
5 9 V
5 8 V
5 8 V
5 7 V
5 8 V
4 7 V
5 7 V
5 7 V
5 7 V
5 6 V
5 6 V
5 6 V
5 6 V
5 5 V
5 6 V
4 4 V
5 5 V
5 5 V
5 4 V
5 4 V
5 4 V
5 3 V
5 3 V
5 3 V
5 3 V
4 2 V
5 2 V
5 2 V
5 1 V
5 2 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
4 -1 V
5 -1 V
5 -1 V
5 -2 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
5 -4 V
5 -4 V
4 -5 V
5 -5 V
5 -5 V
5 -6 V
5 -7 V
5 -7 V
5 -7 V
5 -8 V
5 -9 V
5 -9 V
4 -10 V
5 -10 V
5 -11 V
5 -12 V
5 -12 V
5 -13 V
5 -14 V
5 -15 V
5 -16 V
5 -16 V
4 -18 V
5 -19 V
5 -20 V
5 -21 V
5 -22 V
5 -24 V
5 -25 V
5 -27 V
5 -29 V
5 -31 V
4 -34 V
5 -36 V
5 -40 V
5 -43 V
5 -49 V
5 -55 V
5 -64 V
5 -78 V
5 -106 V
5 -235 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
currentpoint stroke M
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
2.000 UL
LT0
3087 1762 M
263 0 V
1000 460 M
5 14 V
5 14 V
5 14 V
5 13 V
5 14 V
4 14 V
5 14 V
5 13 V
5 14 V
5 14 V
5 13 V
5 14 V
5 13 V
5 14 V
5 13 V
4 13 V
5 13 V
5 13 V
5 13 V
5 13 V
5 13 V
5 13 V
5 12 V
5 13 V
5 12 V
4 12 V
5 13 V
5 12 V
5 12 V
5 12 V
5 11 V
5 12 V
5 11 V
5 12 V
5 11 V
4 11 V
5 12 V
5 10 V
5 11 V
5 11 V
5 11 V
5 10 V
5 11 V
5 10 V
5 10 V
4 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 9 V
5 10 V
5 9 V
5 9 V
5 9 V
4 9 V
5 9 V
5 9 V
5 9 V
5 8 V
5 9 V
5 8 V
5 8 V
5 9 V
5 8 V
4 8 V
5 8 V
5 7 V
5 8 V
5 8 V
5 7 V
5 8 V
5 7 V
5 7 V
5 7 V
4 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 6 V
5 7 V
5 6 V
5 7 V
5 6 V
4 6 V
5 7 V
5 6 V
5 6 V
5 6 V
5 5 V
5 6 V
5 6 V
5 6 V
5 5 V
4 6 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
4 4 V
5 5 V
5 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 4 V
5 4 V
4 4 V
5 5 V
5 4 V
5 3 V
5 4 V
5 4 V
5 4 V
5 4 V
5 3 V
5 4 V
4 3 V
5 4 V
5 3 V
5 3 V
5 4 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
5 3 V
5 2 V
5 3 V
5 3 V
5 2 V
5 3 V
5 2 V
4 2 V
5 3 V
5 2 V
5 2 V
5 2 V
5 2 V
5 3 V
5 1 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 1 V
4 2 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
4 0 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
4 0 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
4 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -1 V
4 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
4 -3 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
4 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
4 -4 V
5 -3 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
4 -4 V
5 -5 V
5 -4 V
5 -5 V
5 -4 V
5 -5 V
5 -4 V
5 -5 V
5 -5 V
5 -5 V
4 -5 V
5 -5 V
5 -6 V
5 -5 V
5 -6 V
5 -5 V
5 -6 V
5 -5 V
5 -6 V
5 -6 V
4 -6 V
5 -6 V
5 -6 V
5 -7 V
5 -6 V
5 -7 V
5 -7 V
5 -6 V
5 -7 V
5 -7 V
4 -7 V
5 -8 V
5 -7 V
5 -7 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -9 V
4 -8 V
5 -9 V
5 -9 V
5 -9 V
5 -9 V
5 -10 V
5 -9 V
5 -10 V
5 -10 V
5 -11 V
4 -10 V
5 -11 V
5 -11 V
5 -11 V
5 -12 V
5 -12 V
5 -12 V
5 -12 V
5 -13 V
5 -13 V
4 -14 V
5 -14 V
5 -14 V
5 -15 V
5 -16 V
5 -16 V
5 -16 V
5 -18 V
5 -18 V
5 -19 V
4 -19 V
5 -21 V
5 -23 V
5 -23 V
5 -26 V
5 -27 V
5 -31 V
5 -34 V
5 -40 V
5 -50 V
4 -74 V
5 -84 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
currentpoint stroke M
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
2.000 UL
LT4
3087 1605 M
263 0 V
1000 460 M
5 10 V
5 10 V
5 9 V
5 10 V
5 10 V
4 10 V
5 9 V
5 10 V
5 10 V
5 9 V
5 10 V
5 10 V
5 9 V
5 10 V
5 9 V
4 9 V
5 10 V
5 9 V
5 9 V
5 10 V
5 9 V
5 9 V
5 9 V
5 9 V
5 8 V
4 9 V
5 9 V
5 9 V
5 8 V
5 9 V
5 8 V
5 8 V
5 9 V
5 8 V
5 8 V
4 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 7 V
5 8 V
5 8 V
5 7 V
5 7 V
4 8 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 6 V
5 7 V
5 7 V
4 6 V
5 6 V
5 7 V
5 6 V
5 6 V
5 7 V
5 6 V
5 6 V
5 6 V
5 5 V
4 6 V
5 6 V
5 6 V
5 5 V
5 6 V
5 5 V
5 6 V
5 5 V
5 5 V
5 5 V
4 6 V
5 5 V
5 5 V
5 5 V
5 5 V
5 4 V
5 5 V
5 5 V
5 5 V
5 4 V
4 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 4 V
5 4 V
5 4 V
5 5 V
4 4 V
5 4 V
5 4 V
5 4 V
5 3 V
5 4 V
5 4 V
5 4 V
5 4 V
5 3 V
4 4 V
5 4 V
5 3 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 3 V
5 4 V
4 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 4 V
5 3 V
5 2 V
5 3 V
4 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 2 V
5 3 V
5 3 V
5 2 V
5 3 V
4 2 V
5 3 V
5 3 V
5 2 V
5 2 V
5 3 V
5 2 V
5 3 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
5 3 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
4 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 1 V
4 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 2 V
4 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 1 V
5 2 V
5 1 V
4 2 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 2 V
4 1 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 1 V
5 2 V
5 1 V
4 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
4 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
4 1 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
4 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 0 V
4 1 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
4 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
4 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
4 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
4 0 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
4 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
4 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
4 1 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 1 V
4 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
4 1 V
5 0 V
currentpoint stroke M
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 1 V
2.000 UL
LT3
3087 1448 M
263 0 V
1000 460 M
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
currentpoint stroke M
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
0.750 UP
1.000 UL
LT4
1308 1173 Circle
1616 1532 Circle
1924 1642 Circle
2232 1545 Circle
2539 1166 Circle
0.750 UP
1.000 UL
LT5
1308 1436 Circle
1616 1560 Circle
0.750 UP
1.000 UL
LT6
1308 981 Circle
1616 1230 Circle
1924 1379 Circle
2232 1449 Circle
2539 1478 Circle
2847 1499 Circle
3155 1518 Circle
stroke
grestore
end
showpage

==> (inline-ps-18) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-19) <==
currentpoint grestore moveto

==> (inline-ps-20) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: dr-rm1.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Oct 18 20:40:53 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-21) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1000 300 M
31 0 V
2419 0 R
-31 0 V
1000 460 M
63 0 V
2387 0 R
-63 0 V
1000 620 M
31 0 V
2419 0 R
-31 0 V
1000 780 M
63 0 V
2387 0 R
-63 0 V
1000 940 M
31 0 V
2419 0 R
-31 0 V
1000 1100 M
63 0 V
2387 0 R
-63 0 V
1000 1260 M
31 0 V
2419 0 R
-31 0 V
1000 1420 M
63 0 V
2387 0 R
-63 0 V
1000 1580 M
31 0 V
2419 0 R
-31 0 V
1000 1740 M
63 0 V
2387 0 R
-63 0 V
1000 1900 M
31 0 V
2419 0 R
-31 0 V
1000 2060 M
63 0 V
2387 0 R
-63 0 V
1000 300 M
0 63 V
0 1697 R
0 -63 V
1245 300 M
0 31 V
0 1729 R
0 -31 V
1490 300 M
0 63 V
0 1697 R
0 -63 V
1735 300 M
0 31 V
0 1729 R
0 -31 V
1980 300 M
0 63 V
0 1697 R
0 -63 V
2225 300 M
0 31 V
0 1729 R
0 -31 V
2470 300 M
0 63 V
0 1697 R
0 -63 V
2715 300 M
0 31 V
0 1729 R
0 -31 V
2960 300 M
0 63 V
0 1697 R
0 -63 V
3205 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTa
1000 460 M
2450 0 V
1.000 UL
LTb
1000 300 M
2450 0 V
0 1760 V
-2450 0 V
0 -1760 V
2.000 UL
LT1
3087 1919 M
263 0 V
1000 460 M
5 20 V
5 19 V
5 19 V
5 20 V
5 19 V
4 19 V
5 19 V
5 18 V
5 19 V
5 18 V
5 19 V
5 18 V
5 18 V
5 17 V
5 18 V
4 17 V
5 17 V
5 17 V
5 17 V
5 16 V
5 17 V
5 16 V
5 15 V
5 16 V
5 15 V
4 16 V
5 14 V
5 15 V
5 15 V
5 14 V
5 14 V
5 13 V
5 14 V
5 13 V
5 13 V
4 12 V
5 13 V
5 12 V
5 12 V
5 12 V
5 11 V
5 12 V
5 11 V
5 10 V
5 11 V
4 10 V
5 10 V
5 10 V
5 9 V
5 9 V
5 9 V
5 9 V
5 8 V
5 9 V
5 8 V
4 7 V
5 8 V
5 7 V
5 7 V
5 6 V
5 7 V
5 6 V
5 6 V
5 6 V
5 5 V
4 5 V
5 5 V
5 4 V
5 5 V
5 4 V
5 4 V
5 3 V
5 3 V
5 3 V
5 3 V
4 2 V
5 2 V
5 2 V
5 2 V
5 1 V
5 1 V
5 1 V
5 0 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
4 -4 V
5 -4 V
5 -4 V
5 -5 V
5 -5 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -7 V
4 -8 V
5 -7 V
5 -8 V
5 -9 V
5 -9 V
5 -9 V
5 -10 V
5 -10 V
5 -11 V
5 -11 V
4 -12 V
5 -12 V
5 -13 V
5 -13 V
5 -13 V
5 -15 V
5 -14 V
5 -15 V
5 -16 V
5 -17 V
4 -17 V
5 -17 V
5 -19 V
5 -19 V
5 -19 V
5 -21 V
5 -21 V
5 -22 V
5 -22 V
5 -24 V
4 -24 V
5 -26 V
5 -26 V
5 -28 V
5 -28 V
5 -30 V
5 -31 V
5 -33 V
5 -33 V
5 -36 V
4 -37 V
5 -40 V
5 -41 V
5 -44 V
5 -47 V
5 -25 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
4 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
4 -2 V
5 -3 V
3 -1 V
2.000 UL
LT0
3087 1762 M
263 0 V
1000 460 M
5 14 V
5 14 V
5 13 V
5 14 V
5 13 V
4 14 V
5 13 V
5 13 V
5 13 V
5 13 V
5 12 V
5 13 V
5 13 V
5 12 V
5 12 V
4 12 V
5 12 V
5 12 V
5 11 V
5 12 V
5 11 V
5 11 V
5 11 V
5 11 V
5 11 V
4 10 V
5 10 V
5 10 V
5 11 V
5 9 V
5 10 V
5 10 V
5 9 V
5 9 V
5 9 V
4 9 V
5 8 V
5 9 V
5 8 V
5 9 V
5 8 V
5 7 V
5 8 V
5 8 V
5 7 V
4 7 V
5 8 V
5 6 V
5 7 V
5 7 V
5 6 V
5 7 V
5 6 V
5 6 V
5 6 V
4 5 V
5 6 V
5 5 V
5 6 V
5 5 V
5 5 V
5 5 V
5 5 V
5 4 V
5 5 V
4 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 3 V
5 4 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
5 2 V
5 3 V
5 3 V
5 2 V
5 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 1 V
4 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
4 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
4 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
4 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
5 -3 V
5 -4 V
4 -3 V
5 -4 V
5 -4 V
5 -3 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
4 -4 V
5 -5 V
5 -4 V
5 -4 V
5 -5 V
5 -4 V
5 -5 V
5 -4 V
5 -5 V
5 -5 V
4 -5 V
5 -4 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -6 V
5 -5 V
5 -5 V
4 -6 V
5 -5 V
5 -5 V
5 -6 V
5 -5 V
5 -6 V
5 -6 V
5 -6 V
5 -5 V
5 -6 V
4 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -7 V
5 -6 V
4 -6 V
5 -7 V
5 -6 V
5 -6 V
5 -7 V
5 -6 V
5 -7 V
5 -7 V
5 -6 V
5 -7 V
4 -7 V
5 -6 V
5 -7 V
5 -7 V
5 -7 V
5 -7 V
5 -7 V
5 -7 V
5 -7 V
5 -7 V
4 -7 V
5 -7 V
5 -7 V
5 -7 V
5 -8 V
5 -7 V
5 -7 V
5 -7 V
5 -8 V
5 -7 V
4 -7 V
5 -8 V
5 -7 V
5 -8 V
5 -7 V
5 -8 V
5 -7 V
5 -8 V
5 -7 V
5 -8 V
4 -8 V
5 -7 V
5 -8 V
5 -8 V
5 -7 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -7 V
4 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
4 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
4 -8 V
2.000 UL
LT4
3087 1605 M
263 0 V
1000 460 M
5 10 V
5 9 V
5 10 V
5 10 V
5 9 V
4 9 V
5 9 V
5 10 V
5 9 V
5 8 V
5 9 V
5 9 V
5 8 V
5 9 V
5 8 V
4 8 V
5 9 V
5 8 V
5 7 V
5 8 V
5 8 V
5 7 V
5 8 V
5 7 V
5 7 V
4 7 V
5 7 V
5 7 V
5 6 V
5 7 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
4 6 V
5 6 V
5 5 V
5 6 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 4 V
4 5 V
5 4 V
5 5 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 3 V
5 4 V
4 3 V
5 4 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 2 V
4 3 V
5 2 V
5 3 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
4 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 1 V
5 2 V
4 0 V
5 1 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 -1 V
4 0 V
5 -1 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
4 0 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -2 V
4 -1 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
4 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
4 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -1 V
4 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
4 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
4 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
4 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -2 V
4 -3 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
4 -3 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
4 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
4 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
4 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
4 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
4 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
4 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
4 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
4 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
4 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
4 -2 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
4 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
4 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
4 -1 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
4 -1 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -1 V
4 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
4 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
4 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
4 -1 V
5 -2 V
currentpoint stroke M
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
4 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
4 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
4 -2 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -1 V
4 -2 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
4 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -1 V
5 -2 V
4 -1 V
1 0 V
2.000 UL
LT3
3087 1448 M
263 0 V
1000 460 M
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
4 -1 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
4 -1 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
4 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -3 V
4 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
5 -4 V
4 -3 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -5 V
4 -4 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
0.750 UP
1.000 UL
LT4
1308 1039 Circle
1616 1120 Circle
1924 855 Circle
2232 402 Circle
0.750 UP
1.000 UL
LT5
1308 1297 Circle
1616 1072 Circle
0.750 UP
1.000 UL
LT6
1308 831 Circle
1616 890 Circle
1924 786 Circle
2232 649 Circle
2539 520 Circle
2847 413 Circle
3155 326 Circle
stroke
grestore
end
showpage

==> (inline-ps-22) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-23) <==
currentpoint grestore moveto

==> (inline-ps-24) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: em-t-rm10.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Oct 18 20:59:13 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-25) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
950 546 M
63 0 V
2437 0 R
-63 0 V
950 898 M
63 0 V
2437 0 R
-63 0 V
950 1250 M
63 0 V
2437 0 R
-63 0 V
950 1602 M
63 0 V
2437 0 R
-63 0 V
950 1954 M
63 0 V
2437 0 R
-63 0 V
950 300 M
0 63 V
0 1697 R
0 -63 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2950 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
950 300 M
2500 0 V
0 1760 V
-2500 0 V
950 300 L
2.000 UL
LT0
3087 1919 M
263 0 V
950 368 M
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 2 V
3 4 V
2 5 V
3 7 V
2 11 V
3 14 V
2 19 V
3 25 V
2 31 V
3 37 V
2 42 V
3 47 V
2 50 V
3 52 V
2 54 V
3 54 V
2 54 V
3 53 V
2 52 V
3 51 V
2 49 V
3 45 V
2 40 V
3 33 V
2 23 V
3 15 V
2 13 V
3 15 V
2 14 V
3 21 V
2 8 V
3 8 V
2 5 V
3 -4 V
2 -14 V
3 2 V
2 11 V
3 14 V
2 16 V
3 28 V
2 22 V
3 20 V
2 17 V
3 18 V
2 17 V
3 17 V
2 18 V
3 20 V
2 19 V
3 22 V
2 20 V
3 20 V
2 16 V
3 12 V
2 14 V
3 15 V
2 14 V
3 15 V
2 18 V
3 17 V
2 16 V
3 12 V
2 8 V
3 0 V
2 1 V
3 6 V
2 15 V
3 11 V
2 14 V
3 15 V
2 15 V
3 18 V
2 15 V
3 17 V
2 14 V
3 13 V
2 16 V
3 16 V
2 20 V
2.000 UL
LT3
3087 1762 M
263 0 V
950 368 M
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 2 V
3 2 V
2 2 V
3 4 V
2 6 V
3 8 V
2 11 V
3 15 V
2 20 V
3 24 V
2 30 V
3 35 V
2 40 V
3 44 V
2 47 V
3 48 V
2 50 V
3 51 V
2 50 V
3 49 V
2 46 V
3 42 V
2 38 V
3 30 V
2 22 V
3 10 V
2 -1 V
3 -9 V
2 -7 V
3 -2 V
2 -2 V
3 -2 V
2 6 V
3 10 V
2 14 V
3 19 V
2 22 V
3 21 V
2 22 V
3 22 V
2 20 V
3 21 V
2 22 V
3 22 V
2 21 V
3 20 V
2 16 V
3 15 V
2 17 V
3 12 V
2 12 V
3 3 V
2 5 V
3 9 V
2 15 V
3 16 V
2 18 V
3 17 V
2 17 V
3 14 V
2 13 V
3 14 V
2 16 V
3 16 V
2 15 V
3 16 V
2 14 V
3 12 V
2 10 V
3 14 V
2 12 V
3 14 V
2 14 V
3 16 V
2 16 V
3 14 V
2 13 V
3 12 V
2 15 V
3 14 V
2 11 V
3 9 V
2 12 V
3 14 V
2 11 V
3 12 V
2 12 V
3 11 V
2 11 V
3 12 V
2 13 V
3 12 V
2 12 V
3 11 V
2.000 UL
LT1
3087 1605 M
263 0 V
950 368 M
13 1 V
12 1 V
13 4 V
12 15 V
13 48 V
12 95 V
13 108 V
12 71 V
13 47 V
12 31 V
13 36 V
12 51 V
13 65 V
12 24 V
13 26 V
12 28 V
13 29 V
12 8 V
13 -11 V
12 10 V
13 26 V
12 12 V
13 22 V
12 0 V
13 15 V
12 20 V
13 27 V
12 -1 V
13 -22 V
12 2 V
13 20 V
12 -11 V
13 -29 V
12 -29 V
13 3 V
12 3 V
13 -2 V
12 -6 V
13 9 V
12 -11 V
13 -20 V
12 4 V
13 8 V
12 -10 V
13 9 V
12 2 V
13 -20 V
12 -31 V
13 -45 V
12 -28 V
13 -31 V
12 -6 V
13 14 V
12 -45 V
13 -30 V
12 -20 V
13 -16 V
12 30 V
13 -2 V
12 28 V
13 9 V
12 -36 V
13 -25 V
12 32 V
13 -35 V
12 44 V
13 -9 V
12 -70 V
13 -4 V
12 -30 V
13 -20 V
12 -5 V
13 -29 V
12 3 V
13 -3 V
12 -2 V
13 -2 V
12 -13 V
13 15 V
12 42 V
13 -7 V
12 -27 V
13 5 V
12 -6 V
13 1 V
12 -19 V
13 38 V
12 -3 V
13 64 V
12 41 V
13 -12 V
12 -24 V
13 -23 V
12 5 V
13 -29 V
12 -18 V
13 11 V
12 30 V
13 -15 V
12 3 V
13 30 V
12 -46 V
13 -15 V
12 26 V
13 4 V
12 13 V
13 8 V
12 -20 V
13 -10 V
12 -13 V
13 -10 V
12 -25 V
13 1 V
12 -6 V
13 42 V
12 25 V
13 12 V
12 12 V
13 23 V
12 -4 V
13 -4 V
12 -34 V
13 -25 V
12 4 V
13 18 V
12 -27 V
13 -5 V
12 2 V
13 -9 V
12 -32 V
13 43 V
12 -34 V
13 -3 V
12 38 V
13 -10 V
12 -10 V
13 14 V
12 -6 V
13 14 V
12 -9 V
13 -13 V
12 -17 V
13 8 V
12 31 V
13 30 V
12 -7 V
13 15 V
12 -3 V
13 19 V
12 55 V
13 83 V
12 19 V
13 -48 V
12 -17 V
13 7 V
12 -37 V
13 -45 V
12 -28 V
13 -32 V
12 -3 V
13 37 V
12 -3 V
13 21 V
12 16 V
13 39 V
12 -6 V
13 -16 V
12 -9 V
13 -8 V
12 -33 V
13 -43 V
12 78 V
13 7 V
12 -27 V
13 -12 V
12 -14 V
13 -36 V
12 1 V
13 -23 V
12 -13 V
13 -9 V
12 27 V
13 -14 V
12 -12 V
13 58 V
12 -37 V
13 7 V
12 12 V
13 -2 V
12 7 V
13 33 V
12 -8 V
13 33 V
12 3 V
13 28 V
12 23 V
13 -21 V
12 1 V
13 25 V
12 -48 V
stroke
grestore
end
showpage

==> (inline-ps-26) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-27) <==
currentpoint grestore moveto

==> (inline-ps-28) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: by-t-rm0.1.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Oct 18 21:02:11 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-29) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1000 447 M
63 0 V
2387 0 R
-63 0 V
1000 740 M
63 0 V
2387 0 R
-63 0 V
1000 1033 M
63 0 V
2387 0 R
-63 0 V
1000 1327 M
63 0 V
2387 0 R
-63 0 V
1000 1620 M
63 0 V
2387 0 R
-63 0 V
1000 1913 M
63 0 V
2387 0 R
-63 0 V
1000 300 M
0 63 V
0 1697 R
0 -63 V
1490 300 M
0 63 V
0 1697 R
0 -63 V
1980 300 M
0 63 V
0 1697 R
0 -63 V
2470 300 M
0 63 V
0 1697 R
0 -63 V
2960 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1000 300 M
2450 0 V
0 1760 V
-2450 0 V
0 -1760 V
2.000 UL
LT0
3087 1919 M
263 0 V
1001 785 M
13 74 V
12 -31 V
12 33 V
12 3 V
13 51 V
12 19 V
12 47 V
12 30 V
12 42 V
13 36 V
12 41 V
12 39 V
12 42 V
13 40 V
12 42 V
12 41 V
13 42 V
12 42 V
12 43 V
12 42 V
12 42 V
13 43 V
12 43 V
12 43 V
12 43 V
13 43 V
12 42 V
12 42 V
12 42 V
13 39 V
12 20 V
12 -131 V
12 -129 V
13 -63 V
12 -54 V
12 -29 V
12 -15 V
13 -5 V
12 -41 V
12 -4 V
12 -17 V
13 -14 V
12 -28 V
12 -31 V
12 7 V
13 -16 V
12 -13 V
12 -18 V
12 -7 V
13 -4 V
12 -21 V
12 -7 V
12 6 V
13 -6 V
12 -26 V
12 -17 V
12 -2 V
13 -3 V
12 -15 V
12 -6 V
12 -3 V
13 -6 V
12 -12 V
12 -11 V
12 -2 V
13 -6 V
12 -14 V
12 -10 V
12 -4 V
13 -4 V
12 -5 V
12 0 V
12 -4 V
13 -8 V
12 -17 V
12 -8 V
12 -1 V
13 -1 V
12 -2 V
12 -3 V
12 -7 V
13 -10 V
12 -5 V
12 -2 V
12 -2 V
13 -6 V
12 -4 V
12 -7 V
12 -6 V
13 -3 V
12 3 V
12 -2 V
12 -5 V
13 -9 V
12 -9 V
12 -4 V
12 0 V
13 3 V
12 -2 V
12 -6 V
12 -8 V
13 -6 V
12 -3 V
12 -1 V
12 -2 V
13 -3 V
12 -6 V
12 -4 V
12 -4 V
13 -1 V
12 -2 V
12 -3 V
12 -4 V
13 -8 V
12 -4 V
12 -3 V
12 2 V
13 -1 V
12 -5 V
12 -6 V
12 -7 V
13 -2 V
12 -1 V
12 -1 V
12 -4 V
13 -3 V
12 -5 V
12 -4 V
12 -4 V
13 -1 V
12 -2 V
12 -3 V
12 -6 V
13 -3 V
12 -4 V
12 0 V
12 -2 V
13 -3 V
12 -7 V
12 -5 V
12 -3 V
13 -1 V
12 -1 V
12 -4 V
12 -3 V
13 -3 V
12 -5 V
12 -4 V
12 -3 V
13 -1 V
12 -4 V
12 -2 V
12 -5 V
13 -3 V
12 -1 V
12 -1 V
12 -4 V
13 -7 V
12 -4 V
12 -1 V
12 -2 V
13 -3 V
12 -4 V
12 0 V
12 -6 V
13 -2 V
12 -6 V
12 -1 V
12 -5 V
13 -2 V
12 -3 V
12 -5 V
12 -4 V
13 -2 V
12 1 V
12 -7 V
12 -6 V
13 -2 V
12 -2 V
12 -5 V
12 -4 V
13 -2 V
12 -3 V
12 -1 V
12 -3 V
13 -3 V
12 -1 V
12 -4 V
12 -1 V
13 -6 V
12 -1 V
12 -5 V
12 5 V
13 -2 V
12 -4 V
12 -7 V
12 2 V
13 -5 V
12 -6 V
2.000 UL
LT3
3087 1762 M
263 0 V
1001 783 M
13 78 V
12 -38 V
12 19 V
12 -14 V
13 42 V
12 -2 V
12 38 V
12 12 V
12 30 V
13 18 V
12 30 V
12 20 V
13 29 V
12 22 V
12 28 V
12 24 V
12 27 V
13 25 V
12 27 V
12 25 V
12 27 V
13 26 V
12 26 V
12 27 V
13 26 V
12 26 V
12 27 V
12 26 V
13 26 V
12 27 V
12 26 V
12 27 V
13 26 V
12 27 V
12 26 V
12 26 V
12 27 V
13 26 V
12 27 V
12 27 V
12 26 V
13 27 V
12 26 V
12 26 V
12 26 V
13 22 V
12 -1 V
12 -92 V
12 -129 V
13 -44 V
12 -27 V
12 -76 V
12 -39 V
13 2 V
12 -13 V
12 -34 V
12 -28 V
13 -7 V
12 -13 V
12 -9 V
12 -27 V
13 6 V
12 -3 V
12 -2 V
12 -11 V
13 -2 V
12 -32 V
12 -9 V
12 -12 V
13 1 V
12 -14 V
12 1 V
12 -24 V
13 -2 V
12 0 V
12 -9 V
12 1 V
13 3 V
12 -22 V
12 -7 V
12 1 V
13 -14 V
12 9 V
12 -7 V
12 -12 V
13 2 V
12 -21 V
12 -4 V
12 5 V
13 -10 V
12 -5 V
12 4 V
12 -22 V
13 6 V
12 -22 V
12 -4 V
12 4 V
13 -4 V
12 -8 V
12 4 V
12 -23 V
13 -4 V
12 -4 V
12 -15 V
12 11 V
13 -10 V
12 -6 V
12 -1 V
12 -16 V
13 -8 V
12 2 V
12 -17 V
12 6 V
13 -1 V
12 -16 V
12 4 V
12 -21 V
13 -4 V
12 0 V
12 -7 V
12 -4 V
13 5 V
12 -22 V
12 2 V
12 -14 V
13 -7 V
12 2 V
12 -9 V
12 -4 V
13 2 V
12 -15 V
12 -3 V
12 -5 V
13 -18 V
12 7 V
12 -9 V
12 -3 V
13 4 V
12 -19 V
12 -7 V
12 0 V
13 -17 V
12 6 V
12 -4 V
12 -8 V
13 1 V
12 -19 V
12 -8 V
12 4 V
13 -7 V
12 -4 V
12 -1 V
12 -16 V
13 3 V
12 -8 V
12 -6 V
12 -1 V
13 -17 V
12 -1 V
12 7 V
12 -16 V
13 4 V
12 -12 V
12 -21 V
12 4 V
13 2 V
12 -7 V
12 7 V
12 -23 V
13 -1 V
12 -5 V
12 -8 V
12 4 V
13 -12 V
12 -7 V
12 1 V
12 2 V
13 -16 V
12 -3 V
12 -19 V
12 11 V
13 -1 V
12 0 V
12 -12 V
12 -11 V
13 -18 V
12 31 V
12 -18 V
12 7 V
13 -21 V
12 -2 V
12 -16 V
12 20 V
13 -17 V
12 3 V
12 -42 V
12 39 V
13 -8 V
12 0 V
2.000 UL
LT1
3087 1605 M
263 0 V
1001 780 M
13 82 V
12 -44 V
12 5 V
12 -25 V
13 30 V
12 -20 V
12 31 V
12 -4 V
12 16 V
13 4 V
12 19 V
12 0 V
13 22 V
12 4 V
12 18 V
12 9 V
13 16 V
12 9 V
12 17 V
12 11 V
12 16 V
13 12 V
12 15 V
12 13 V
12 15 V
13 14 V
12 15 V
12 14 V
13 15 V
12 14 V
12 15 V
12 14 V
13 15 V
12 14 V
12 15 V
12 14 V
12 15 V
13 15 V
12 14 V
12 15 V
13 15 V
12 14 V
12 15 V
12 15 V
13 14 V
12 15 V
12 15 V
12 15 V
13 14 V
12 15 V
12 15 V
12 14 V
12 15 V
13 15 V
12 15 V
12 14 V
12 15 V
13 15 V
12 14 V
12 15 V
12 15 V
13 15 V
12 14 V
12 15 V
12 15 V
13 15 V
12 14 V
12 15 V
12 15 V
13 14 V
12 15 V
12 15 V
12 14 V
13 15 V
12 14 V
12 15 V
12 14 V
13 14 V
12 15 V
12 14 V
12 14 V
13 13 V
12 14 V
12 11 V
12 6 V
13 -19 V
12 -79 V
12 -149 V
12 -58 V
13 -94 V
12 2 V
12 -14 V
12 -23 V
13 -27 V
12 -40 V
12 -12 V
12 -14 V
13 -40 V
12 -26 V
12 6 V
12 -28 V
13 -19 V
12 -25 V
12 -12 V
12 -18 V
13 -23 V
12 -11 V
12 19 V
12 8 V
13 -7 V
12 -20 V
12 -28 V
12 -27 V
13 -11 V
12 4 V
12 -3 V
12 -11 V
13 -13 V
12 -12 V
12 -4 V
12 -2 V
13 -10 V
12 -13 V
12 -16 V
12 -16 V
13 -13 V
12 -11 V
12 -13 V
12 -10 V
13 -7 V
12 -4 V
12 -6 V
12 -8 V
13 -12 V
12 -10 V
12 -9 V
12 -9 V
13 -14 V
12 -16 V
12 -14 V
12 -8 V
13 -7 V
12 -8 V
12 -12 V
12 -8 V
13 -4 V
12 -10 V
12 -7 V
12 -6 V
13 -18 V
12 -7 V
12 -2 V
12 -24 V
13 -13 V
12 3 V
12 -20 V
12 -1 V
13 -2 V
12 -27 V
12 1 V
12 4 V
13 -23 V
12 -2 V
12 -4 V
12 -22 V
13 6 V
12 -17 V
12 -20 V
12 12 V
13 -32 V
12 1 V
12 24 V
12 -59 V
13 17 V
12 43 V
12 -52 V
12 -10 V
13 51 V
12 -49 V
12 -10 V
12 47 V
13 -58 V
12 18 V
12 30 V
12 -22 V
13 -19 V
12 29 V
12 -1 V
12 -28 V
13 34 V
12 -26 V
12 -15 V
12 20 V
13 -3 V
12 -16 V
12 -3 V
12 2 V
13 5 V
12 -24 V
stroke
grestore
end
showpage

==> (inline-ps-30) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-31) <==
currentpoint grestore moveto

==> (inline-ps-32) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: fate.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Oct 18 21:03:07 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-33) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1000 300 M
31 0 V
2419 0 R
-31 0 V
1000 400 M
31 0 V
2419 0 R
-31 0 V
1000 447 M
63 0 V
2387 0 R
-63 0 V
1000 594 M
31 0 V
2419 0 R
-31 0 V
1000 789 M
31 0 V
2419 0 R
-31 0 V
1000 888 M
31 0 V
2419 0 R
-31 0 V
1000 936 M
63 0 V
2387 0 R
-63 0 V
1000 1083 M
31 0 V
2419 0 R
-31 0 V
1000 1277 M
31 0 V
2419 0 R
-31 0 V
1000 1377 M
31 0 V
2419 0 R
-31 0 V
-2419 47 R
63 0 V
2387 0 R
-63 0 V
1000 1571 M
31 0 V
2419 0 R
-31 0 V
1000 1766 M
31 0 V
2419 0 R
-31 0 V
1000 1866 M
31 0 V
2419 0 R
-31 0 V
-2419 47 R
63 0 V
2387 0 R
-63 0 V
1000 2060 M
31 0 V
2419 0 R
-31 0 V
1000 300 M
0 63 V
0 1697 R
0 -63 V
1272 300 M
0 63 V
0 1697 R
0 -63 V
1544 300 M
0 63 V
0 1697 R
0 -63 V
1817 300 M
0 63 V
0 1697 R
0 -63 V
2089 300 M
0 63 V
0 1697 R
0 -63 V
2361 300 M
0 63 V
0 1697 R
0 -63 V
2633 300 M
0 63 V
0 1697 R
0 -63 V
2906 300 M
0 63 V
0 1697 R
0 -63 V
3178 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1000 300 M
2450 0 V
0 1760 V
-2450 0 V
0 -1760 V
1.000 UL
LT3
1544 300 M
0 1760 V
1.000 UL
LT3
1544 936 M
1906 0 V
1.000 UL
LT3
2633 936 M
0 1124 V
2.000 UP
1.000 UL
LT0
2633 936 Circle
2633 1424 Circle
2633 1913 Circle
3178 936 Circle
3178 1424 Circle
3178 1913 Circle
2.000 UP
1.000 UL
LT1
2089 1424 CircleF
2089 1913 CircleF
2.000 UP
1.000 UL
LT2
2089 447 CircleF
2089 936 CircleF
2633 447 CircleF
3178 447 CircleF
2.000 UP
1.000 UL
LT3
1272 447 Crs
1272 936 Crs
1272 1424 Crs
1272 1913 Crs
stroke
grestore
end
showpage

==> (inline-ps-34) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-35) <==
currentpoint grestore moveto

==> (inline-ps-36) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: em-t-sin.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Oct 18 21:08:36 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-37) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1000 300 M
63 0 V
2387 0 R
-63 0 V
1000 652 M
63 0 V
2387 0 R
-63 0 V
1000 1004 M
63 0 V
2387 0 R
-63 0 V
1000 1356 M
63 0 V
2387 0 R
-63 0 V
1000 1708 M
63 0 V
2387 0 R
-63 0 V
1000 2060 M
63 0 V
2387 0 R
-63 0 V
1000 300 M
0 63 V
0 1697 R
0 -63 V
1490 300 M
0 63 V
0 1697 R
0 -63 V
1980 300 M
0 63 V
0 1697 R
0 -63 V
2470 300 M
0 63 V
0 1697 R
0 -63 V
2960 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1000 300 M
2450 0 V
0 1760 V
-2450 0 V
0 -1760 V
1.000 UL
LT0
1858 1708 M
0 -268 V
-21 77 R
21 -77 V
20 77 V
2.000 UL
LT0
3087 1919 M
263 0 V
1000 1390 M
12 2 V
13 14 V
12 152 V
12 179 V
12 11 V
13 -9 V
12 -1 V
12 -30 V
12 -12 V
13 -13 V
12 -11 V
12 -6 V
12 2 V
13 7 V
12 -9 V
12 -6 V
12 -7 V
13 -9 V
12 -10 V
12 -5 V
12 -7 V
13 -8 V
12 -7 V
12 -7 V
12 -4 V
13 1 V
12 -1 V
12 -1 V
12 -3 V
13 -3 V
12 -2 V
12 -4 V
12 -4 V
13 -1 V
12 -2 V
12 -3 V
12 -2 V
13 -2 V
12 -2 V
12 -2 V
12 -2 V
13 -2 V
12 -2 V
12 -1 V
12 -2 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
13 -2 V
12 -2 V
12 -1 V
12 -2 V
13 -2 V
12 -2 V
12 -2 V
12 -2 V
13 -2 V
12 -2 V
12 -2 V
12 -2 V
13 -2 V
12 -2 V
12 -2 V
12 -1 V
13 -2 V
12 -2 V
12 -1 V
12 -2 V
13 -2 V
12 -1 V
12 -2 V
12 -1 V
13 -2 V
12 -1 V
12 -2 V
12 -1 V
13 -1 V
12 -2 V
12 -1 V
12 -1 V
13 -2 V
12 -1 V
12 -2 V
12 -1 V
13 -1 V
12 -2 V
12 -1 V
12 -2 V
13 -1 V
12 -2 V
12 -1 V
12 -2 V
13 -1 V
12 -1 V
12 -2 V
12 -1 V
13 -1 V
12 -1 V
12 -2 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -2 V
13 -1 V
12 -1 V
12 -1 V
12 -2 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
13 -1 V
12 -1 V
12 -2 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
13 -2 V
12 -1 V
12 -1 V
12 0 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
13 0 V
12 -1 V
12 -1 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
13 -1 V
12 -1 V
12 0 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 0 V
13 -1 V
12 -1 V
12 0 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
2.000 UL
LT3
3087 1762 M
263 0 V
1000 1390 M
12 3 V
13 40 V
12 208 V
12 94 V
12 -37 V
13 -23 V
12 -19 V
12 -13 V
12 -41 V
13 -24 V
12 -24 V
12 -29 V
12 -18 V
13 -7 V
12 -12 V
12 -8 V
12 -13 V
13 1 V
12 2 V
12 -4 V
12 -6 V
13 -2 V
12 0 V
12 0 V
12 -4 V
13 -2 V
12 2 V
12 -1 V
12 1 V
13 -3 V
12 4 V
12 7 V
12 2 V
13 -1 V
12 -5 V
12 -2 V
12 -7 V
13 -6 V
12 -6 V
12 -2 V
12 -1 V
13 -2 V
12 -3 V
12 2 V
12 3 V
13 2 V
12 3 V
12 3 V
12 -2 V
13 -1 V
12 -2 V
12 -1 V
12 -1 V
13 -2 V
12 -3 V
12 -1 V
12 -3 V
13 -2 V
12 -2 V
12 -2 V
12 0 V
13 0 V
12 5 V
12 4 V
12 2 V
13 -1 V
12 2 V
12 -2 V
12 0 V
13 0 V
12 3 V
12 4 V
12 1 V
13 -5 V
12 -6 V
12 -4 V
12 -3 V
13 1 V
12 2 V
12 0 V
12 3 V
13 2 V
12 4 V
12 5 V
12 4 V
13 2 V
12 3 V
12 4 V
12 2 V
13 2 V
12 -1 V
12 0 V
12 -2 V
13 0 V
12 1 V
12 -4 V
12 -6 V
13 -4 V
12 -2 V
12 -1 V
12 0 V
13 0 V
12 -4 V
12 -5 V
12 -4 V
13 -4 V
12 -3 V
12 -3 V
12 0 V
13 -1 V
12 2 V
12 1 V
12 -2 V
13 -1 V
12 0 V
12 2 V
12 1 V
13 -1 V
12 0 V
12 1 V
12 -1 V
13 1 V
12 1 V
12 -1 V
12 -1 V
13 -1 V
12 1 V
12 1 V
12 2 V
13 2 V
12 1 V
12 2 V
12 3 V
13 2 V
12 1 V
12 1 V
12 3 V
13 3 V
12 3 V
12 0 V
12 -3 V
13 -1 V
12 0 V
12 1 V
12 -1 V
13 -3 V
12 -3 V
12 -3 V
12 -2 V
13 -2 V
12 -2 V
12 -1 V
12 1 V
13 1 V
12 1 V
12 0 V
12 0 V
13 0 V
12 -1 V
12 0 V
12 0 V
13 0 V
12 0 V
12 0 V
12 -1 V
13 0 V
12 0 V
12 -1 V
12 1 V
13 0 V
12 -1 V
12 -2 V
12 -1 V
13 -3 V
12 -1 V
12 0 V
12 0 V
13 0 V
12 0 V
12 0 V
12 2 V
13 2 V
12 1 V
12 0 V
12 -2 V
13 -1 V
12 -2 V
12 -2 V
12 0 V
13 -1 V
12 -1 V
12 -1 V
12 0 V
13 2 V
12 2 V
12 2 V
12 1 V
13 2 V
12 0 V
12 0 V
2.000 UL
LT0
1001 1390 M
12 1 V
13 12 V
12 134 V
12 181 V
12 26 V
13 -7 V
12 -37 V
12 -39 V
12 -12 V
13 -30 V
12 -16 V
12 -9 V
12 -12 V
13 -1 V
12 -13 V
12 -18 V
12 1 V
13 -9 V
12 -7 V
12 -3 V
12 -9 V
13 -19 V
12 -20 V
12 -13 V
12 -9 V
13 -6 V
12 -9 V
12 -8 V
12 -10 V
13 -11 V
12 -7 V
12 -3 V
12 -4 V
13 -2 V
12 -1 V
12 -2 V
12 -2 V
13 -4 V
12 -4 V
12 -4 V
12 -2 V
13 -2 V
12 -3 V
12 -2 V
12 -3 V
13 -2 V
12 -3 V
12 -3 V
12 -3 V
13 -3 V
12 -4 V
12 -3 V
12 -3 V
13 -3 V
12 -3 V
12 -3 V
12 -3 V
13 -3 V
12 -4 V
12 -3 V
12 -4 V
13 -4 V
12 -3 V
12 -4 V
12 -3 V
13 -4 V
12 -3 V
12 -3 V
12 -3 V
13 -3 V
12 -3 V
12 -3 V
12 -3 V
13 -3 V
12 -3 V
12 -4 V
12 -4 V
13 -3 V
12 -4 V
12 -3 V
12 -3 V
13 -3 V
12 -3 V
12 -3 V
12 -3 V
13 -2 V
12 -3 V
12 -2 V
12 -3 V
13 -2 V
12 -3 V
12 -3 V
12 -2 V
13 -3 V
12 -2 V
12 -3 V
12 -2 V
13 -2 V
12 -2 V
12 -2 V
12 -3 V
13 -2 V
12 -2 V
12 -2 V
12 -2 V
13 -2 V
12 -2 V
12 -2 V
12 -1 V
13 -2 V
12 -1 V
12 -2 V
12 -1 V
13 -1 V
12 -1 V
12 -2 V
12 -1 V
13 -1 V
12 -2 V
12 -1 V
12 -2 V
13 -1 V
12 -1 V
12 -2 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
13 0 V
12 -1 V
12 -1 V
12 -1 V
13 -1 V
12 0 V
12 -1 V
12 -1 V
13 0 V
12 -1 V
12 0 V
12 -1 V
13 0 V
12 -1 V
12 0 V
12 -1 V
13 0 V
12 -1 V
12 -1 V
12 0 V
13 -1 V
12 0 V
12 -1 V
13 0 V
12 0 V
12 0 V
12 -1 V
12 0 V
13 0 V
12 0 V
12 0 V
12 0 V
13 0 V
12 -1 V
12 0 V
12 0 V
13 0 V
12 0 V
12 0 V
12 0 V
13 0 V
12 0 V
12 -1 V
12 0 V
13 0 V
12 0 V
12 0 V
12 0 V
13 0 V
12 0 V
12 0 V
12 0 V
13 0 V
12 0 V
12 1 V
12 0 V
13 0 V
12 0 V
12 0 V
12 0 V
13 0 V
12 0 V
12 0 V
12 0 V
13 0 V
12 0 V
12 0 V
12 0 V
13 0 V
12 0 V
2.000 UL
LT3
1001 1391 M
12 0 V
13 30 V
12 180 V
12 125 V
12 -57 V
13 -33 V
12 -21 V
12 -52 V
12 -36 V
13 -1 V
12 -7 V
12 -3 V
12 -7 V
13 -8 V
12 -2 V
12 0 V
12 -2 V
13 -3 V
12 1 V
12 -3 V
12 -5 V
13 -6 V
12 -9 V
12 -5 V
12 1 V
13 2 V
12 -5 V
12 -2 V
12 4 V
13 7 V
12 -3 V
12 -1 V
12 -4 V
13 0 V
12 -7 V
12 0 V
12 -1 V
13 -3 V
12 2 V
12 0 V
12 -2 V
13 1 V
12 -4 V
12 -6 V
12 -1 V
13 3 V
12 2 V
12 -1 V
12 -6 V
13 -2 V
12 1 V
12 0 V
12 2 V
13 -1 V
12 0 V
12 0 V
12 0 V
13 2 V
12 0 V
12 -3 V
12 -1 V
13 -2 V
12 -1 V
12 -1 V
12 0 V
13 2 V
12 1 V
12 -3 V
12 -6 V
13 -5 V
12 -4 V
12 -3 V
12 -1 V
13 1 V
12 1 V
12 1 V
12 0 V
13 1 V
12 -1 V
12 -1 V
12 -2 V
13 -1 V
12 -3 V
12 -4 V
12 -2 V
13 -1 V
12 -1 V
12 -1 V
12 0 V
13 0 V
12 0 V
12 0 V
12 0 V
13 0 V
12 1 V
12 0 V
12 1 V
13 3 V
12 2 V
12 1 V
12 0 V
13 -1 V
12 -2 V
12 -1 V
12 -2 V
13 -1 V
12 -1 V
12 1 V
12 0 V
13 -2 V
12 -3 V
12 -2 V
12 -1 V
13 -1 V
12 1 V
12 1 V
12 2 V
13 3 V
12 2 V
12 1 V
12 1 V
13 0 V
12 1 V
12 0 V
12 0 V
13 0 V
12 -1 V
12 -1 V
12 0 V
13 -2 V
12 -1 V
12 -2 V
12 -2 V
13 -2 V
12 -2 V
12 -3 V
12 -2 V
13 -1 V
12 1 V
12 1 V
12 2 V
13 1 V
12 1 V
12 1 V
12 0 V
13 -1 V
12 0 V
12 0 V
12 1 V
13 0 V
12 1 V
12 1 V
12 0 V
13 1 V
12 1 V
12 0 V
12 2 V
13 1 V
12 1 V
12 1 V
12 1 V
13 0 V
12 1 V
12 0 V
12 0 V
13 0 V
12 0 V
12 0 V
12 0 V
13 0 V
12 -1 V
12 0 V
12 0 V
13 1 V
12 0 V
12 0 V
12 1 V
13 0 V
12 0 V
12 1 V
12 0 V
13 1 V
12 0 V
12 0 V
12 1 V
13 0 V
12 0 V
12 0 V
12 0 V
13 0 V
12 1 V
12 0 V
12 1 V
13 1 V
12 1 V
12 1 V
12 1 V
13 1 V
12 1 V
2.000 UL
LT0
1000 1390 M
12 -6 V
13 -5 V
12 -2 V
12 30 V
12 108 V
13 92 V
12 32 V
12 -20 V
12 -39 V
13 -11 V
12 -8 V
12 -16 V
12 -13 V
13 -11 V
12 -10 V
12 -7 V
12 -7 V
13 -7 V
12 -8 V
12 -8 V
12 -10 V
13 -10 V
12 -10 V
12 -8 V
12 -6 V
13 -4 V
12 -4 V
12 -4 V
12 -3 V
13 -2 V
12 -3 V
12 -2 V
12 -3 V
13 -2 V
12 -2 V
12 -1 V
12 -2 V
13 -2 V
12 -3 V
12 -2 V
12 -2 V
13 -3 V
12 -3 V
12 -3 V
12 -3 V
13 -4 V
12 -4 V
12 -3 V
12 -4 V
13 -5 V
12 -4 V
12 -5 V
12 -4 V
13 -5 V
12 -5 V
12 -6 V
12 -5 V
13 -6 V
12 -5 V
12 -6 V
12 -6 V
13 -6 V
12 -7 V
12 -6 V
12 -6 V
13 -7 V
12 -6 V
12 -7 V
12 -7 V
13 -7 V
12 -7 V
12 -7 V
12 -7 V
13 -7 V
12 -7 V
12 -7 V
12 -8 V
13 -7 V
12 -8 V
12 -7 V
12 -8 V
13 -8 V
12 -7 V
12 -8 V
12 -8 V
13 -8 V
12 -8 V
12 -8 V
12 -8 V
13 -8 V
12 -8 V
12 -8 V
12 -8 V
13 -9 V
12 -8 V
12 -8 V
12 -8 V
13 -9 V
12 -8 V
12 -9 V
12 -8 V
13 -9 V
12 -8 V
12 -9 V
12 -8 V
13 -9 V
12 -8 V
12 -9 V
12 -9 V
13 -8 V
12 -9 V
12 -9 V
12 -9 V
13 -8 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
12 -9 V
12 -8 V
12 -9 V
13 -9 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
12 -9 V
12 -10 V
12 -9 V
13 -9 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
12 -9 V
12 -9 V
12 -9 V
13 -10 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
12 -9 V
12 -9 V
12 -10 V
13 -9 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
11 -9 V
2.000 UL
LT3
1000 1390 M
12 -6 V
13 -5 V
12 -2 V
12 13 V
12 56 V
13 75 V
12 53 V
12 16 V
12 -37 V
13 -44 V
12 -26 V
12 -12 V
12 -4 V
13 0 V
12 1 V
12 -3 V
12 -2 V
13 -3 V
12 -3 V
12 -4 V
12 -6 V
13 -3 V
12 -3 V
12 -3 V
12 -2 V
13 -4 V
12 -4 V
12 -4 V
12 -4 V
13 -4 V
12 -5 V
12 -5 V
12 -5 V
13 -5 V
12 -5 V
12 -5 V
12 -4 V
13 -5 V
12 -4 V
12 -5 V
12 -5 V
13 -4 V
12 -5 V
12 -6 V
12 -5 V
13 -5 V
12 -6 V
12 -7 V
12 -6 V
13 -6 V
12 -7 V
12 -8 V
12 -8 V
13 -8 V
12 -8 V
12 -9 V
12 -10 V
13 -9 V
12 -10 V
12 -11 V
12 -10 V
13 -11 V
12 -11 V
12 -11 V
12 -11 V
13 -12 V
12 -12 V
12 -11 V
12 -12 V
13 -11 V
12 -12 V
12 -11 V
12 -11 V
13 -11 V
12 -10 V
12 -11 V
12 -10 V
13 -10 V
12 -9 V
12 -9 V
12 -10 V
13 -9 V
12 -8 V
12 -9 V
12 -8 V
13 -8 V
12 -8 V
12 -8 V
12 -8 V
13 -9 V
12 -8 V
12 -8 V
12 -8 V
13 -8 V
12 -9 V
12 -8 V
12 -9 V
13 -8 V
12 -9 V
12 -8 V
12 -9 V
13 -9 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
12 -9 V
12 -9 V
12 -10 V
13 -9 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
12 -9 V
12 -9 V
12 -9 V
13 -8 V
12 -9 V
12 -9 V
12 -8 V
13 -8 V
12 -8 V
12 -8 V
12 -8 V
13 -8 V
12 -8 V
12 -8 V
12 -7 V
13 -8 V
12 -7 V
12 -8 V
12 -7 V
13 -7 V
12 -7 V
12 -7 V
12 -8 V
13 -6 V
12 -7 V
12 -7 V
12 -7 V
13 -7 V
12 -6 V
12 -7 V
12 -7 V
13 -6 V
12 -7 V
12 -6 V
12 -7 V
13 -6 V
12 -7 V
12 -6 V
12 -6 V
13 -7 V
12 -6 V
12 -6 V
12 -7 V
13 -6 V
12 -6 V
12 -6 V
12 -6 V
13 -7 V
12 -6 V
12 -6 V
12 -6 V
13 -6 V
12 -6 V
5 -3 V
stroke
grestore
end
showpage

==> (inline-ps-38) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-39) <==
currentpoint grestore moveto

==> (inline-ps-40) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: b-t-sin.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Oct 18 21:09:20 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-41) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1000 300 M
63 0 V
2387 0 R
-63 0 V
1000 652 M
63 0 V
2387 0 R
-63 0 V
1000 1004 M
63 0 V
2387 0 R
-63 0 V
1000 1356 M
63 0 V
2387 0 R
-63 0 V
1000 1708 M
63 0 V
2387 0 R
-63 0 V
1000 2060 M
63 0 V
2387 0 R
-63 0 V
1000 300 M
0 63 V
0 1697 R
0 -63 V
1490 300 M
0 63 V
0 1697 R
0 -63 V
1980 300 M
0 63 V
0 1697 R
0 -63 V
2470 300 M
0 63 V
0 1697 R
0 -63 V
2960 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1000 300 M
2450 0 V
0 1760 V
-2450 0 V
0 -1760 V
2.000 UL
LT4
3087 913 M
263 0 V
1012 300 M
0 125 V
13 0 V
12 -17 V
12 -26 V
12 -18 V
13 8 V
12 15 V
12 12 V
12 9 V
13 12 V
12 15 V
12 16 V
12 20 V
13 21 V
12 21 V
12 23 V
12 24 V
13 25 V
12 26 V
12 29 V
12 29 V
13 31 V
12 30 V
12 31 V
12 31 V
13 31 V
12 30 V
12 31 V
12 30 V
13 30 V
12 31 V
12 30 V
12 30 V
13 30 V
12 30 V
12 29 V
12 30 V
13 28 V
12 29 V
12 27 V
12 26 V
13 24 V
12 23 V
12 20 V
12 16 V
13 13 V
12 6 V
12 -1 V
12 -2 V
13 5 V
12 19 V
12 -6 V
12 8 V
13 26 V
12 23 V
12 14 V
12 -19 V
13 -31 V
12 -7 V
12 21 V
12 1 V
13 -8 V
12 -16 V
12 -16 V
12 -7 V
13 -2 V
12 -5 V
12 -13 V
12 -1 V
13 1 V
12 -2 V
12 -3 V
12 -6 V
13 3 V
12 -5 V
12 1 V
12 -3 V
13 -1 V
12 -1 V
12 -2 V
12 -2 V
13 -1 V
12 1 V
12 -3 V
12 -2 V
13 1 V
12 1 V
12 -3 V
12 -1 V
13 1 V
12 -1 V
12 -2 V
12 0 V
13 0 V
12 -2 V
12 -2 V
12 1 V
13 -2 V
12 -2 V
12 0 V
12 -1 V
13 -1 V
12 0 V
12 -1 V
12 -1 V
13 0 V
12 -1 V
12 -1 V
12 0 V
13 -2 V
12 1 V
12 -2 V
12 0 V
13 -1 V
12 0 V
12 0 V
12 -1 V
13 0 V
12 -1 V
12 1 V
12 -2 V
13 1 V
12 -1 V
12 1 V
12 -1 V
13 1 V
12 0 V
12 1 V
12 0 V
13 2 V
12 -1 V
12 2 V
12 0 V
13 2 V
12 1 V
12 2 V
12 1 V
13 2 V
12 2 V
12 2 V
12 2 V
13 4 V
12 3 V
12 4 V
12 5 V
13 5 V
12 8 V
12 9 V
12 8 V
13 5 V
12 2 V
12 0 V
12 2 V
13 3 V
12 1 V
12 1 V
12 0 V
13 0 V
12 0 V
12 0 V
12 1 V
13 0 V
12 1 V
12 0 V
12 0 V
13 2 V
12 2 V
12 0 V
12 0 V
13 -1 V
12 -2 V
12 -1 V
12 -3 V
13 -3 V
12 -5 V
12 -2 V
12 -3 V
13 -1 V
12 -1 V
12 1 V
12 1 V
13 1 V
12 1 V
12 -1 V
12 -2 V
13 -2 V
12 -1 V
12 -2 V
12 -1 V
13 -4 V
12 -3 V
12 -2 V
12 -2 V
13 0 V
12 4 V
12 13 V
12 18 V
13 13 V
12 8 V
12 -14 V
2.000 UL
LT1
3087 756 M
263 0 V
1012 300 M
0 196 V
13 -3 V
12 10 V
12 14 V
12 9 V
13 0 V
12 -5 V
12 0 V
12 6 V
13 7 V
12 7 V
12 7 V
12 11 V
13 13 V
12 17 V
12 19 V
12 22 V
13 24 V
12 25 V
12 26 V
12 27 V
13 28 V
12 29 V
12 30 V
12 30 V
13 31 V
12 31 V
12 31 V
12 30 V
13 31 V
12 31 V
12 31 V
12 30 V
13 31 V
12 31 V
12 30 V
12 30 V
13 31 V
12 30 V
12 30 V
12 30 V
13 30 V
12 29 V
12 29 V
12 27 V
13 26 V
12 25 V
12 21 V
12 22 V
13 12 V
12 7 V
12 8 V
12 5 V
13 4 V
12 4 V
12 9 V
12 16 V
13 13 V
12 7 V
12 3 V
12 4 V
13 6 V
12 8 V
12 7 V
12 6 V
13 6 V
12 7 V
12 6 V
12 6 V
13 6 V
12 5 V
12 6 V
12 5 V
13 5 V
12 4 V
12 5 V
12 5 V
13 4 V
12 4 V
12 4 V
12 4 V
13 3 V
12 4 V
12 4 V
12 3 V
13 3 V
12 3 V
12 3 V
12 3 V
13 3 V
12 3 V
12 3 V
12 2 V
13 3 V
12 3 V
12 2 V
12 2 V
13 3 V
12 2 V
12 2 V
12 3 V
13 2 V
12 2 V
12 2 V
12 2 V
13 2 V
12 2 V
12 2 V
12 1 V
13 2 V
12 2 V
12 2 V
12 1 V
13 2 V
12 2 V
12 1 V
12 2 V
13 1 V
12 2 V
12 1 V
12 2 V
13 1 V
12 1 V
12 2 V
12 1 V
13 1 V
12 1 V
12 2 V
12 1 V
13 1 V
12 1 V
12 1 V
12 2 V
13 1 V
12 1 V
12 1 V
12 1 V
13 1 V
12 1 V
12 1 V
12 1 V
13 1 V
12 0 V
12 1 V
12 1 V
13 1 V
12 0 V
12 1 V
12 0 V
13 0 V
12 0 V
12 0 V
12 0 V
13 0 V
12 0 V
12 0 V
12 0 V
13 -1 V
12 0 V
12 -1 V
12 0 V
13 -1 V
12 0 V
12 -1 V
12 0 V
13 -1 V
12 0 V
12 -1 V
12 -1 V
13 0 V
12 -1 V
12 -1 V
12 0 V
13 -1 V
12 -1 V
12 0 V
12 -1 V
13 0 V
12 -1 V
12 0 V
12 -1 V
13 0 V
12 -1 V
12 -1 V
12 0 V
13 -1 V
12 -1 V
12 0 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
13 0 V
12 -2 V
12 -1 V
12 -2 V
13 -2 V
12 -2 V
12 -2 V
2.000 UL
LT0
3087 599 M
263 0 V
1000 1390 M
12 0 V
13 -1 V
12 -1 V
12 0 V
12 -1 V
13 0 V
12 -1 V
12 -1 V
12 0 V
13 -1 V
12 0 V
12 -1 V
12 -1 V
13 0 V
12 -1 V
12 0 V
12 -1 V
13 -1 V
12 0 V
12 -1 V
12 0 V
13 -1 V
12 -1 V
12 0 V
12 -1 V
13 0 V
12 -1 V
12 0 V
12 -1 V
13 -1 V
12 0 V
12 -1 V
12 0 V
13 -1 V
12 -1 V
12 0 V
12 -1 V
13 0 V
12 -1 V
12 0 V
12 -1 V
13 0 V
12 0 V
12 0 V
12 -1 V
13 -3 V
12 -4 V
12 -5 V
12 -99 V
13 24 V
12 52 V
12 21 V
12 8 V
13 -10 V
12 -17 V
12 -4 V
12 -1 V
13 -24 V
12 -50 V
12 -25 V
12 19 V
13 -8 V
12 -38 V
12 -9 V
12 -39 V
13 -23 V
12 -24 V
12 -5 V
12 12 V
13 -28 V
12 -32 V
12 -26 V
12 42 V
13 -16 V
12 -38 V
12 -30 V
12 32 V
13 13 V
12 -31 V
12 -25 V
12 26 V
13 18 V
12 -17 V
12 -6 V
12 28 V
13 -6 V
12 -9 V
12 17 V
12 2 V
13 -13 V
12 7 V
12 0 V
12 -11 V
13 -1 V
12 -9 V
12 -4 V
12 -8 V
13 -14 V
12 2 V
12 -8 V
12 -9 V
13 7 V
12 -5 V
12 3 V
12 7 V
13 -1 V
12 9 V
12 3 V
12 7 V
13 7 V
12 5 V
12 10 V
12 4 V
13 9 V
12 4 V
12 8 V
12 3 V
13 5 V
12 3 V
12 1 V
12 2 V
13 -1 V
12 2 V
12 -3 V
12 2 V
13 -4 V
12 2 V
12 -2 V
12 2 V
13 0 V
12 0 V
12 5 V
12 0 V
13 6 V
12 2 V
12 8 V
12 4 V
13 9 V
12 7 V
12 10 V
12 10 V
13 13 V
12 14 V
12 14 V
12 14 V
13 15 V
12 25 V
12 27 V
12 10 V
13 13 V
12 8 V
12 0 V
12 7 V
13 6 V
12 5 V
12 6 V
12 7 V
13 1 V
12 -2 V
12 2 V
12 7 V
13 1 V
12 0 V
12 -5 V
12 3 V
13 -2 V
12 -1 V
12 3 V
12 3 V
13 -6 V
12 -2 V
12 1 V
12 -5 V
13 -10 V
12 -20 V
12 -10 V
12 -9 V
13 -6 V
12 -1 V
12 2 V
12 3 V
13 -1 V
12 4 V
12 7 V
12 7 V
13 4 V
12 -4 V
12 -4 V
12 -2 V
13 -1 V
12 1 V
12 0 V
12 -4 V
13 5 V
12 33 V
12 35 V
12 4 V
13 12 V
12 6 V
12 4 V
2.000 UL
LT3
3087 442 M
263 0 V
1012 300 M
0 83 V
13 66 V
12 12 V
12 -5 V
12 -34 V
13 -66 V
12 -8 V
12 50 V
12 25 V
13 15 V
12 22 V
12 22 V
12 29 V
13 31 V
12 29 V
12 30 V
12 30 V
13 29 V
12 29 V
12 29 V
12 29 V
13 30 V
12 31 V
12 31 V
12 31 V
13 31 V
12 31 V
12 31 V
12 31 V
13 30 V
12 31 V
12 30 V
12 31 V
13 30 V
12 30 V
12 30 V
12 30 V
13 30 V
12 29 V
12 29 V
12 28 V
13 26 V
12 26 V
12 24 V
12 21 V
13 18 V
12 14 V
12 9 V
12 1 V
13 -9 V
12 2 V
12 -8 V
12 -2 V
13 12 V
12 15 V
12 34 V
12 19 V
13 -10 V
12 -22 V
12 -10 V
12 20 V
13 20 V
12 0 V
12 -2 V
12 -2 V
13 9 V
12 6 V
12 1 V
12 -1 V
13 3 V
12 6 V
12 2 V
12 1 V
13 1 V
12 3 V
12 3 V
12 1 V
13 1 V
12 2 V
12 2 V
12 1 V
13 1 V
12 2 V
12 2 V
12 1 V
13 1 V
12 1 V
12 2 V
12 0 V
13 2 V
12 1 V
12 1 V
12 1 V
13 1 V
12 1 V
12 0 V
12 1 V
13 1 V
12 1 V
12 1 V
12 0 V
13 1 V
12 1 V
12 1 V
12 0 V
13 1 V
12 0 V
12 1 V
12 1 V
13 0 V
12 1 V
12 0 V
12 1 V
13 0 V
12 1 V
12 0 V
12 1 V
13 0 V
12 1 V
12 0 V
12 1 V
13 0 V
12 1 V
12 0 V
12 0 V
13 2 V
12 0 V
12 1 V
12 0 V
13 1 V
12 0 V
12 1 V
12 0 V
13 1 V
12 1 V
12 0 V
12 1 V
13 0 V
12 1 V
12 1 V
12 0 V
13 1 V
12 1 V
12 1 V
12 0 V
13 1 V
12 0 V
12 -1 V
12 0 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
13 -1 V
12 0 V
12 -1 V
12 -1 V
13 0 V
12 -1 V
12 -1 V
12 0 V
13 -1 V
12 -1 V
12 -1 V
12 -2 V
13 -2 V
12 -1 V
12 -2 V
12 -1 V
13 -2 V
12 0 V
12 -1 V
12 -1 V
13 0 V
12 0 V
12 -1 V
12 0 V
13 -1 V
12 0 V
12 -1 V
12 0 V
13 0 V
12 -1 V
12 -1 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 0 V
13 -1 V
12 0 V
12 -1 V
12 -1 V
13 0 V
12 -3 V
12 -4 V
12 -6 V
13 -6 V
12 0 V
12 0 V
stroke
grestore
end
showpage

==> (inline-ps-42) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-43) <==
currentpoint grestore moveto

==> (inline-ps-44) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: lr.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Oct 18 21:09:44 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-45) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
900 300 M
63 0 V
2487 0 R
-63 0 V
900 447 M
31 0 V
2519 0 R
-31 0 V
900 593 M
63 0 V
2487 0 R
-63 0 V
900 740 M
31 0 V
2519 0 R
-31 0 V
900 887 M
63 0 V
2487 0 R
-63 0 V
900 1033 M
31 0 V
2519 0 R
-31 0 V
900 1180 M
63 0 V
2487 0 R
-63 0 V
900 1327 M
31 0 V
2519 0 R
-31 0 V
900 1473 M
63 0 V
2487 0 R
-63 0 V
900 1620 M
31 0 V
2519 0 R
-31 0 V
900 1767 M
63 0 V
2487 0 R
-63 0 V
900 1913 M
31 0 V
2519 0 R
-31 0 V
900 2060 M
63 0 V
2487 0 R
-63 0 V
900 300 M
0 63 V
0 1697 R
0 -63 V
1155 300 M
0 31 V
0 1729 R
0 -31 V
1410 300 M
0 63 V
0 1697 R
0 -63 V
1665 300 M
0 31 V
0 1729 R
0 -31 V
1920 300 M
0 63 V
0 1697 R
0 -63 V
2175 300 M
0 31 V
0 1729 R
0 -31 V
2430 300 M
0 63 V
0 1697 R
0 -63 V
2685 300 M
0 31 V
0 1729 R
0 -31 V
2940 300 M
0 63 V
0 1697 R
0 -63 V
3195 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTa
900 300 M
2550 0 V
1.000 UL
LTb
900 300 M
2550 0 V
0 1760 V
-2550 0 V
900 300 L
2.000 UL
LT1
3087 1919 M
263 0 V
900 593 M
26 -7 V
26 -7 V
25 -7 V
26 -7 V
26 -6 V
26 -7 V
25 -6 V
26 -6 V
26 -6 V
26 -6 V
25 -5 V
26 -5 V
26 -6 V
26 -5 V
25 -4 V
26 -5 V
26 -5 V
26 -4 V
25 -4 V
26 -5 V
26 -4 V
26 -3 V
25 -4 V
26 -4 V
26 -3 V
26 -4 V
25 -3 V
26 -3 V
26 -3 V
26 -3 V
25 -3 V
26 -3 V
26 -3 V
26 -2 V
26 -3 V
25 -2 V
26 -3 V
26 -2 V
26 -2 V
25 -2 V
26 -2 V
26 -3 V
26 -2 V
25 -1 V
26 -2 V
26 -2 V
26 -2 V
25 -2 V
26 -1 V
26 -2 V
26 -1 V
25 -2 V
26 -2 V
26 -1 V
26 -1 V
25 -2 V
26 -1 V
26 -1 V
26 -2 V
25 -1 V
26 -1 V
26 -1 V
26 -1 V
25 -2 V
26 -1 V
26 -1 V
26 -1 V
26 -1 V
25 -1 V
26 -1 V
26 -1 V
26 -1 V
25 -1 V
26 0 V
26 -1 V
26 -1 V
25 -1 V
26 -1 V
26 -1 V
26 0 V
25 -1 V
26 -1 V
26 -1 V
26 0 V
25 -1 V
26 -1 V
26 0 V
26 -1 V
25 -1 V
26 0 V
26 -1 V
26 -1 V
25 0 V
26 -1 V
26 0 V
26 -1 V
25 0 V
26 -1 V
26 -1 V
2.000 UL
LT0
3087 1762 M
263 0 V
900 593 M
26 8 V
26 8 V
25 7 V
26 8 V
26 9 V
26 8 V
25 9 V
26 9 V
26 8 V
26 10 V
25 9 V
26 9 V
26 10 V
26 10 V
25 10 V
26 10 V
26 10 V
26 11 V
25 10 V
26 11 V
26 11 V
26 11 V
25 11 V
26 11 V
26 11 V
26 12 V
25 11 V
26 12 V
26 11 V
26 12 V
25 12 V
26 12 V
26 12 V
26 12 V
26 13 V
25 12 V
26 13 V
26 12 V
26 13 V
25 12 V
26 13 V
26 13 V
26 13 V
25 12 V
26 13 V
26 13 V
26 13 V
25 13 V
26 14 V
26 13 V
26 13 V
25 13 V
26 14 V
26 13 V
26 13 V
25 14 V
26 13 V
26 14 V
26 13 V
25 14 V
26 14 V
26 13 V
26 14 V
25 14 V
26 13 V
26 14 V
26 14 V
26 14 V
25 13 V
26 14 V
26 14 V
26 14 V
25 14 V
26 14 V
26 14 V
26 14 V
25 14 V
26 14 V
26 14 V
26 14 V
25 14 V
26 14 V
26 14 V
26 14 V
25 14 V
26 14 V
26 15 V
26 14 V
25 14 V
26 14 V
26 14 V
26 14 V
25 15 V
26 14 V
26 14 V
26 14 V
25 15 V
26 14 V
26 14 V
0.750 UP
1.000 UL
LT2
2501 1306 Circle
2501 385 Circle
1300 731 Circle
1300 499 Circle
999 623 Circle
999 564 Circle
1.000 UL
LT3
900 593 M
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
stroke
grestore
end
showpage

==> (inline-ps-46) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-47) <==
currentpoint grestore moveto
